PS-FCN: A Flexible Learning Framework for Photometric Stereo

This paper addresses the problem of photometric stereo for non-Lambertian surfaces. Existing approaches often adopt simplified reflectance models to make the problem more tractable, but this greatly hinders their applications on real-world objects. In this paper, we propose a deep fully convolutional network, called PS-FCN, that takes an arbitrary number of images of a static object captured under different light directions with a fixed camera as input, and predicts a normal map of the object in a fast feed-forward pass. Unlike the recently proposed learning based method, PS-FCN does not require a pre-defined set of light directions during training and testing, and can handle multiple images and light directions in an order-agnostic manner. Although we train PS-FCN on synthetic data, it can generalize well on real datasets. We further show that PS-FCN can be easily extended to handle the problem of uncalibrated photometric stereo.Extensive experiments on public real datasets show that PS-FCN outperforms existing approaches in calibrated photometric stereo, and promising results are achieved in uncalibrated scenario, clearly demonstrating its effectiveness.

==> figures/other_res.tex <==
 %\makebox[0.46\textwidth]{\scriptsize (a) Gourd1} 
 %\makebox[0.46\textwidth]{\scriptsize (b) Apple} \\
 %\makebox[0.56\textwidth]{\scriptsize (c) Helmet Side Left} 
 %\makebox[0.4\textwidth]{\scriptsize (d) Helmet Front Left} \\
 %\makebox[0.68\textwidth]{\scriptsize (e) Knight Standing} 
 %\makebox[0.30\textwidth]{\scriptsize (f) Knight Standing} \\
 %\makebox[\textwidth]{\scriptsize (g) Plant Left} \\
 \includegraphics[height=0.115\textwidth]{images/Results/LightStage/FCN/{I_0017}.jpg} 
 \includegraphics[height=0.115\textwidth]{images/Results/LightStage/FCN/{apple_DiLiGenT_1}.jpg}
 \includegraphics[height=0.115\textwidth]{images/Results/LightStage/Meshs_new/{apple_A6_E_fixedPS_FCN}.jpg}
 \includegraphics[height=0.115\textwidth]{images/Results/LightStage/Meshs_new/{apple_A10_E_fixedPS_FCN}.jpg}
 \hfill
 \includegraphics[height=0.115\textwidth]{images/Results/LightStage/FCN/{I_0027}.jpg} 
 \includegraphics[height=0.115\textwidth]{images/Results/LightStage/FCN/{gourd2_DiLiGenT_1}.jpg}
 \includegraphics[height=0.115\textwidth]{images/Results/LightStage/Meshs_new/{gourd2_A6_E_fixedPS_FCN}.jpg}
 \includegraphics[height=0.115\textwidth]{images/Results/LightStage/Meshs_new/{gourd2_A10_E_fixedPS_FCN}.jpg}
 \\ 
 \includegraphics[height=0.135\textwidth]{images/Results/LightStage/FCN/{I_0014}.jpg} 
 \includegraphics[height=0.135\textwidth]{images/Results/LightStage/FCN/{gourd1_DiLiGenT_1}.jpg}
 \includegraphics[height=0.135\textwidth]{images/Results/LightStage/Meshs_new/{gourd1_A6_E_fixedPS_FCN}.jpg}
 \includegraphics[height=0.135\textwidth]{images/Results/LightStage/Meshs_new/{gourd1_A10_E_fixedPS_FCN}.jpg}
 \hfill
 \includegraphics[height=0.135\textwidth]{images/Results/LightStage/FCN/{4.0_helmet_side_left_0192}.jpg} 
 \includegraphics[height=0.135\textwidth]{images/Results/LightStage/FCN/{helmet_side_left_DiLiGenT_1}.jpg}
 \includegraphics[height=0.135\textwidth]{images/Results/LightStage/Meshs_new/{helmet_side_left_A6_E_fixedPS_FCN}.jpg}
 \includegraphics[height=0.135\textwidth]{images/Results/LightStage/Meshs_new/{helmet_side_left_A10_E_fixedPS_FCN}.jpg}
 \\ 
 \includegraphics[height=0.142\textwidth]{images/Results/LightStage/FCN/{4.0_knight_kneeling_048}.jpg} 
 \includegraphics[height=0.142\textwidth]{images/Results/LightStage/FCN/{knight_kneeling_DiLiGenT_1}.jpg}
 \includegraphics[height=0.142\textwidth]{images/Results/LightStage/Meshs_new/{knight_kneeling_A6_E_fixedPS_FCN}.jpg}
 \includegraphics[height=0.142\textwidth]{images/Results/LightStage/Meshs_new/{knight_kneeling_A8_E_fixedPS_FCN}.jpg}
 \hfill
 \includegraphics[height=0.142\textwidth]{images/Results/LightStage/FCN/{20.0_helmet_front_left_0082}.jpg} 
 \includegraphics[height=0.142\textwidth]{images/Results/LightStage/FCN/{helmet_front_left_DiLiGenT_1}.jpg}
 \includegraphics[height=0.142\textwidth]{images/Results/LightStage/Meshs_new/{helmet_front_left_A6_E_fixedPS_FCN}.jpg}
 \includegraphics[height=0.142\textwidth]{images/Results/LightStage/Meshs_new/{helmet_front_left_A10_E_fixedPS_FCN}.jpg}
 \\ 
 \includegraphics[height=0.20\textwidth]{images/Results/LightStage/FCN/{4.0_knight_standing_116}.jpg} 
 \includegraphics[height=0.20\textwidth]{images/Results/LightStage/FCN/{knight_standing_DiLiGenT_1}.jpg}
 \includegraphics[height=0.20\textwidth]{images/Results/LightStage/Meshs_new/{knight_standing_A6_E_fixedPS_FCN}.jpg}
 \includegraphics[height=0.20\textwidth]{images/Results/LightStage/Meshs_new/{knight_standing_A8_E_fixedPS_FCN}.jpg}
 \hfill
 \includegraphics[height=0.20\textwidth]{images/Results/LightStage/FCN/{4.0_knight_fighting_057}.jpg} 
 \includegraphics[height=0.20\textwidth]{images/Results/LightStage/FCN/{knight_fighting_DiLiGenT_1}.jpg}
 \includegraphics[height=0.20\textwidth]{images/Results/LightStage/Meshs_new/{knight_fighting_A6_E_fixedPS_FCN}.jpg}
 \includegraphics[height=0.20\textwidth]{images/Results/LightStage/Meshs_new/{knight_fighting_A8_E_fixedPS_FCN}.jpg}
 \\ 
 \includegraphics[height=0.175\textwidth]{images/Results/LightStage/FCN/{4.0_plant_left_0021}.jpg} 
 \includegraphics[height=0.175\textwidth]{images/Results/LightStage/FCN/{plant_left_DiLiGenT_1}.jpg}
 \includegraphics[height=0.175\textwidth]{images/Results/LightStage/Meshs_new/{plant_left_A6_E_fixedPS_FCN}.jpg}
 \includegraphics[height=0.175\textwidth]{images/Results/LightStage/Meshs_new/{plant_left_A8_E_fixedPS_FCN}.jpg}
 \hfill


==> figures/res_qual_diligent.tex <==
\begin{minipage}{0.95\textwidth}
 \makebox[0.16\textwidth]{\scriptsize Objects} 
 \makebox[0.16\textwidth]{\scriptsize GT Normal} 
 \makebox[0.32\textwidth]{\scriptsize Ours Est. \& Error Map} 
 \makebox[0.32\textwidth]{\scriptsize DPSN Est. \& Error Map} 
 %\\
 %\includegraphics[width=0.16\textwidth]{images/Results/main_qual_img/{4.0_pot2PNG_001}.png}
 %\includegraphics[width=0.16\textwidth]{images/Results/main_qual_img/1_5_1.jpg}
 %\includegraphics[width=0.16\textwidth]{images/Results/ECCV_ours/1_5_3.jpg}
 %\includegraphics[width=0.16\textwidth]{images/Results/ECCV_ours/1_5_4.jpg}
 %\includegraphics[width=0.16\textwidth]{images/Results/ECCV_Yasu/pot2_normal.jpg}
 %\includegraphics[width=0.16\textwidth]{images/Results/ECCV_Yasu/pot2_diff.jpg}
 %\vspace{-1.5em}
 %\\
 %\makebox[0.32\textwidth]{\scriptsize (a) Pot2} 
 %\makebox[0.32\textwidth]{\scriptsize MAE = 7.26} 
 %\makebox[0.32\textwidth]{\scriptsize MAE = 7.86} 
 \\
 \includegraphics[width=0.16\textwidth]{images/Results/main_qual_img/{3.0_buddhaPNG_001_v2}.png}
 \includegraphics[width=0.16\textwidth]{images/Results/main_qual_img/1_6_1.jpg}
 \includegraphics[width=0.16\textwidth]{images/Results/ECCV_ours/1_6_3.jpg}
 \includegraphics[width=0.16\textwidth]{images/Results/ECCV_ours/1_6_4.jpg}
 \includegraphics[width=0.16\textwidth]{images/Results/ECCV_Yasu/buddha_normal.jpg}
 \includegraphics[width=0.16\textwidth]{images/Results/ECCV_Yasu/buddha_diff.jpg}
 %\vspace{-1.5em}
 %\\
 %\makebox[0.32\textwidth]{\scriptsize (b) Buddha} 
 %\makebox[0.32\textwidth]{\scriptsize MAE = 7.92} 
 %\makebox[0.32\textwidth]{\scriptsize MAE = 12.68} 
 %\\
 \includegraphics[width=0.16\textwidth]{images/Results/main_qual_img/{4.0_gobletPNG_001_v2}.png}
 \includegraphics[width=0.16\textwidth]{images/Results/main_qual_img/1_7_1.jpg}
 \includegraphics[width=0.16\textwidth]{images/Results/ECCV_ours/1_7_3.jpg}
 \includegraphics[width=0.16\textwidth]{images/Results/ECCV_ours/1_7_4.jpg}
 \includegraphics[width=0.16\textwidth]{images/Results/ECCV_Yasu/goblet_normal.jpg}
 \includegraphics[width=0.16\textwidth]{images/Results/ECCV_Yasu/goblet_diff.jpg}
 %\vspace{-1.5em}
 %\\
 %\makebox[0.32\textwidth]{\scriptsize (c) Goblet} 
 %\makebox[0.32\textwidth]{\scriptsize MAE = 8.53} 
 %\makebox[0.32\textwidth]{\scriptsize MAE = 11.28} 
 \\
 \includegraphics[width=0.16\textwidth]{images/Results/main_qual_img/{3.0_readingPNG_001_v2}.png}
 \includegraphics[width=0.16\textwidth]{images/Results/main_qual_img/1_8_1.jpg}
 \includegraphics[width=0.16\textwidth]{images/Results/ECCV_ours/1_8_3.jpg}
 \includegraphics[width=0.16\textwidth]{images/Results/ECCV_ours/1_8_4.jpg}
 \includegraphics[width=0.16\textwidth]{images/Results/ECCV_Yasu/reading_normal.jpg}
 \includegraphics[width=0.16\textwidth]{images/Results/ECCV_Yasu/reading_diff.jpg}
 %\vspace{-1.5em}
 %\\
 %\makebox[0.32\textwidth]{\scriptsize (d) Reading} 
 %\makebox[0.32\textwidth]{\scriptsize MAE = 13.32} 
 %\makebox[0.32\textwidth]{\scriptsize MAE = 15.51} 
\end{minipage} %
\begin{minipage}{0.03\textwidth}
     \centering
     \makebox[0.16\textwidth]{\tiny $0\degree$}\\
     \vspace{0.2em}
     \includegraphics[width=0.5\linewidth]{images/color_bar} \\
     \vspace{-0.4em}
     \makebox[0.16\textwidth]{\tiny$\ge\hspace{-0.3em}90\degree$}
\end{minipage}



==> figures/res_visual_release.tex <==
\begin{minipage}{0.97\textwidth}
 \makebox[0.092\textwidth]{\scriptsize Obj} 
 \makebox[0.092\textwidth]{\scriptsize GT} 
 \makebox[0.092\textwidth]{\scriptsize a} 
 \makebox[0.092\textwidth]{\scriptsize b}
 \makebox[0.092\textwidth]{\scriptsize c} 
 \makebox[0.092\textwidth]{\scriptsize d} 
 \makebox[0.092\textwidth]{\scriptsize e} 
 \makebox[0.092\textwidth]{\scriptsize f} 
 \makebox[0.092\textwidth]{\scriptsize g} 
 \makebox[0.092\textwidth]{\scriptsize h} 
 \\
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/sphere_blue_rubber.png}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/sphere_normal.png}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/{sphere_s-0.80_x-000_y-000_blue-rubber_40}.jpg}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/{sphere_s-0.80_x-000_y-000_blue-rubber_31}.jpg}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/{sphere_s-0.80_x-000_y-000_blue-rubber_25}.jpg}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/{sphere_s-0.80_x-000_y-000_blue-rubber_5}.jpg}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/{sphere_s-0.80_x-000_y-000_blue-rubber_0}.jpg}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/{sphere_s-0.80_x-000_y-000_blue-rubber_35}.jpg}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/{sphere_s-0.80_x-000_y-000_blue-rubber_41}.jpg}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/{sphere_s-0.80_x-000_y-000_blue-rubber_24}.jpg}
 \\
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/bunny_dark-red-paint.png}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/bunny_normal.png}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/{bunny_s-0.55_x-000_y-180_green-latex_40}.jpg}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/{bunny_s-0.55_x-000_y-180_green-latex_31}.jpg}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/{bunny_s-0.55_x-000_y-180_green-latex_25}.jpg}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/{bunny_s-0.55_x-000_y-180_green-latex_5}.jpg}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/{bunny_s-0.55_x-000_y-180_green-latex_0}.jpg}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/{bunny_s-0.55_x-000_y-180_green-latex_35}.jpg}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/{bunny_s-0.55_x-000_y-180_green-latex_41}.jpg}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/{bunny_s-0.55_x-000_y-180_green-latex_24}.jpg}
 %\vspace{-1.6em} \\
 %\makebox[\textwidth]{\scriptsize Synthetic objects in test dataset: \emph{Sphere} (blue-rubber) and \emph{Bunny} (dark-red-paint)} 
 \\
 \includegraphics[width=0.092\textwidth]{images/Results/main_qual_img/{4.0_pot2PNG_001}.png}
 \includegraphics[width=0.092\textwidth]{images/Results/GT/{1_5_1}.jpg}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/pot2PNG_40.jpg}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/pot2PNG_31.jpg}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/pot2PNG_25.jpg}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/pot2PNG_5.jpg}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/pot2PNG_0.jpg}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/pot2PNG_35.jpg}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/pot2PNG_41.jpg}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/pot2PNG_24.jpg}
 \\
 \includegraphics[width=0.092\textwidth]{images/Results/main_qual_img/{3.0_bearPNG_001}.png}
 \includegraphics[width=0.092\textwidth]{images/Results/GT/{1_4_1}.jpg}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/bearPNG_40.jpg}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/bearPNG_31.jpg}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/bearPNG_25.jpg}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/bearPNG_5.jpg}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/bearPNG_0.jpg}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/bearPNG_35.jpg}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/bearPNG_41.jpg}
 \includegraphics[width=0.092\textwidth]{images/Results/visual_new/bearPNG_24.jpg}
 %\vspace{-1.6em} \\
 %\makebox[\textwidth]{\scriptsize Real objects in DiLiGenT main dataset: \emph{pot2} and \emph{bear}} 
 %\vspace{-0.4em}
\end{minipage} %
\begin{minipage}{0.01\textwidth}
     \centering
     \makebox[0.16\textwidth]{\tiny $0$}\\
     \vspace{0.2em}
     \includegraphics[width=\textwidth]{images/Results/visual_new/color_bar} \\
     \vspace{-0.4em}
     \makebox[0.16\textwidth]{\tiny$1$}
\end{minipage}


==> figures/syn_samples.tex <==
    \begin{subfigure}[t]{0.43\textwidth}
    \centering
        %\vspace{-0.4em}\caption{\small Blobby shape.}
        \makebox[0.225\textwidth]{\small (a) Blobby shape.}\\
        \includegraphics[width=0.23\textwidth]{images/Dataset/simple/{l_000,-0.28,-0.27,0.92}.png}
        \includegraphics[width=0.23\textwidth]{images/Dataset/simple/{l_002,0.60,0.12,0.79}.png}
        \includegraphics[width=0.23\textwidth]{images/Dataset/simple/{l_006,-0.12,0.05,0.99}.png}
        \includegraphics[width=0.23\textwidth]{images/Dataset/simple/{l_022,-0.21,-0.20,0.96}.png}\\
        \includegraphics[width=0.23\textwidth]{images/Dataset/simple/{blob06_s-0.80_x-250_y-250_normal}.png}
        \includegraphics[width=0.23\textwidth]{images/Dataset/simple/{blob02_s-1.00_x-250_y-250_normal}.png}
        \includegraphics[width=0.23\textwidth]{images/Dataset/simple/{blob08_s-0.80_x-250_y-250_normal}.png}
        \includegraphics[width=0.23\textwidth]{images/Dataset/simple/{blob07_s-0.90_x-250_y-250_normal}.png}\\
    \end{subfigure}
    \quad
    \begin{subfigure}[t]{0.43\textwidth}
    \centering
    %\vspace{-0.4em}\caption{\small Sculpture shape.}
    \makebox[0.225\textwidth]{\small (b) Sculpture shape.}\\
    \includegraphics[width=0.23\textwidth]{images/Dataset/complex/{l_000,-0.41,0.24,0.88}.png}
    \includegraphics[width=0.23\textwidth]{images/Dataset/complex/{l_001,-0.05,0.02,1.00}.png}
    \includegraphics[width=0.23\textwidth]{images/Dataset/complex/{l_005,0.25,0.03,0.97}.png}
    \includegraphics[width=0.23\textwidth]{images/Dataset/complex/{l_012,-0.27,0.06,0.96}.png}
    \\
    \includegraphics[width=0.23\textwidth]{images/Dataset/complex/{virgin-mary-with-her-dead-son_alabasteryy_s-0.08_x-000_y-180_000_normal}.png}
    \includegraphics[width=0.23\textwidth]{images/Dataset/complex/{wrestling-decimated-cleaned_aa-exported_s-0.06_x--90_y-100_010_normal}.png}
    \includegraphics[width=0.23\textwidth]{images/Dataset/complex/{virgin-and-child_model_s-0.25_x--90_y-100_006_normal}.png}
    \includegraphics[width=0.23\textwidth]{images/Dataset/complex/{ugolino-and-his-sons_zz_decimated_s-0.07_x-080_y-100_002_normal}.png}\\
    \end{subfigure}

